Find a Scapegoat: Poisoning Membership Inference Attack and Defense to Federated Learning

Federated learning (FL) allows multiple clients to collaboratively train a global machine learning model with coordination from a central server, without needing to share their raw data. This approach is particularly appealing in the era of privacy regulations like the GDPR, leading many prominent companies to adopt it. However, FL's distributed nature makes it susceptible to poisoning attacks, where malicious clients, controlled by an attacker, send harmful data to compromise the model. Most existing poisoning attacks in FL aim to degrade the model's integrity, such as reducing its accuracy, with limited attention to privacy concerns from these attacks. In this study, we introduce FedPoisonMIA, a novel poisoning membership inference attack targeting FL. FedPoisonMIA involves malicious clients crafting local model updates to infer membership information. Additionally, we propose a robust defense mechanism to mitigate the impact of FedPoisonMIA attacks. Extensive experiments across various datasets demonstrate the attack's effectiveness, while our defense approach reduces its impact to a degree.

==> (inline-0) <==
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-Mean} & \multicolumn{2}{c|}{\alg} \\
    \cline{3-14}
          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.643 & 0.623 & 0.646 & 0.620 & 0.650 & 0.623 & 0.560 & 0.550 & 0.633 & 0.606 & 0.616 & 0.596 \\
          & GA & 0.823 & 0.790 & 0.813 & 0.783 & 0.816 & 0.780 & 0.736 & 0.720 & 0.813 & 0.756 & 0.800 & 0.596 \\
          & AGREvader &  0.743 & 0.756 & 0.741 & 0.777 & 0.830 & 0.850 & 0.803 & 0.813 & 0.757 & 0.771 & 0.751 & 0.764  \\
          & \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.894 & \cellcolor{greyL}0.914 & \cellcolor{greyL}0.893 & \cellcolor{greyL}0.906 & \cellcolor{greyL}0.893 & \cellcolor{greyL}0.900 & \cellcolor{greyL}0.923 & \cellcolor{greyL}0.950 & \cellcolor{greyL}0.887 & \cellcolor{greyL}0.890 & \cellcolor{greyL}0.834 & \cellcolor{greyL}0.883  \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.607 & 0.603 & 0.600 & 0.590 & 0.580 & 0.600 & 0.567 & 0.570 & 0.577 & 0.563 & 0.583 & 0.583 \\
          & GA & 0.737 & 0.603 & 0.733 & 0.610 & 0.723 & 0.630 & 0.693 & 0.590 & 0.707 & 0.597 & 0.710 & 0.603 \\
          & AGREvader &  0.654 & 0.684 & 0.641 & 0.681 & 0.710 & 0.653 & 0.713 & 0.650 & 0.730 & 0.647 & 0.653 & 0.627 \\
          & \cellcolor{greyL}FedPoisonMIA  & \cellcolor{greyL}0.907 & \cellcolor{greyL}0.783 & \cellcolor{greyL}0.853 & \cellcolor{greyL}0.777 & \cellcolor{greyL}0.847 & \cellcolor{greyL}0.780 & \cellcolor{greyL}0.783 & \cellcolor{greyL}0.700 & \cellcolor{greyL}0.910 & \cellcolor{greyL}0.790 & \cellcolor{greyL}0.783 & \cellcolor{greyL}0.698 \\
    \hline
    \multirow{4}{*}{STL10} & Passive &  0.600 & 0.570 & 0.557 & 0.563 & 0.610 & 0.580 & 0.547 & 0.543 & 0.570 & 0.560 & 0.587 & 0.587 \\
          & GA & 0.800 & 0.697 & 0.803 & 0.730 & 0.800 & 0.720 & 0.737 & 0.657 & 0.757 & 0.683 & 0.786 & 0.757 \\
          & AGREvader & 0.751 & 0.743 & 0.714 & 0.750 & 0.760 & 0.713 & 0.827 & 0.720 & 0.817 & 0.727 & 0.763 & 0.703 \\
          & \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.877 & \cellcolor{greyL}0.803 & \cellcolor{greyL}0.863 & \cellcolor{greyL}0.797 & \cellcolor{greyL}0.833 & \cellcolor{greyL}0.807 & \cellcolor{greyL}0.827 & \cellcolor{greyL}0.763 & \cellcolor{greyL}0.827 & \cellcolor{greyL}0.773 & \cellcolor{greyL}0.823 & \cellcolor{greyL}0.730 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.606 & 0.573 & 0.590 & 0.580 & 0.613 & 0.603 & 0.550 & 0.513 & 0.580 & 0.553 & 0.600 & 0.556 \\
          & GA & 0.810 & 0.720 & 0.760 & 0.713 & 0.833 & 0.710 & 0.670 & 0.663 & 0.823 & 0.776 & 0.813 & 0.750 \\
          & AGREvader & 0.870 & 0.793 & 0.790 & 0.790 & 0.860 & 0.820 & 0.743 & 0.746 & 0.810 & 0.760 & 0.728 & 0.734 \\
          & \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.936 & \cellcolor{greyL}0.913 & \cellcolor{greyL}0.913 & \cellcolor{greyL}0.880 & \cellcolor{greyL}0.926 & \cellcolor{greyL}0.920 & \cellcolor{greyL}0.813 & \cellcolor{greyL}0.776 & \cellcolor{greyL}0.936 & \cellcolor{greyL}0.886 & \cellcolor{greyL}0.834 & \cellcolor{greyL}0.816 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
\multirow{4}{*}{Texas100} & Passive & 0.653 & 0.636 & 0.660 & 0.640 & 0.663 & 0.633 & 0.610 & 0.613 & 0.650 & 0.620 & 0.646 & 0.640 \\
%\cline{2-14}
                              & GA &  0.790 & 0.750 & 0.790 & 0.740 & 0.790 & 0.763 & 0.733 & 0.750 & 0.786 & 0.743 & 0.630 & 0.640 \\
%\cline{2-14}
                              & AGREvader & 0.743 & 0.726 & 0.736 & 0.753 & 0.803 & 0.820 & 0.748 & 0.760 & 0.746 & 0.740 & 0.726 & 0.740 \\
%\cline{2-14}
                              & \cellcolor{greyL}FedPoisonMIA   &  \cellcolor{greyL}0.843 & \cellcolor{greyL}0.867 & \cellcolor{greyL}0.871 & \cellcolor{greyL}0.881 & \cellcolor{greyL}0.863 & \cellcolor{greyL}0.863 & \cellcolor{greyL}0.804 & \cellcolor{greyL}0.853 & \cellcolor{greyL}0.806 & \cellcolor{greyL}0.843 & \cellcolor{greyL}0.736 & \cellcolor{greyL}0.750 \\

    \hline
\multirow{4}{*}{CIFAR-10} & Passive & 0.597 & 0.580 & 0.590 & 0.580 & 0.633 & 0.620 & 0.607 & 0.597 & 0.613 & 0.607 & 0.633 & 0.593 \\
%\cline{2-14}
                              & GA &  0.630 & 0.563 & 0.603 & 0.577 & 0.653 & 0.580 & 0.630 & 0.557 & 0.633 & 0.580 & 0.583 & 0.577 \\
%\cline{2-14}
                              & AGREvader & 0.603 & 0.567 & 0.627 & 0.560 & 0.660 & 0.673 & 0.638 & 0.617 & 0.645 & 0.661 & 0.633 & 0.597 \\
%\cline{2-14}
                              & \cellcolor{greyL}FedPoisonMIA   &  \cellcolor{greyL}0.873 & \cellcolor{greyL}0.687 & \cellcolor{greyL}0.867 & \cellcolor{greyL}0.717 & \cellcolor{greyL}0.880 & \cellcolor{greyL}0.680 & \cellcolor{greyL}0.677 & \cellcolor{greyL}0.647 & \cellcolor{greyL}0.787 & \cellcolor{greyL}0.720 & \cellcolor{greyL}0.630 & \cellcolor{greyL}0.587 \\

    \hline
\multirow{4}{*}{STL10} & Passive & 0.543 & 0.546 & 0.550 & 0.543 & 0.620 & 0.613 & 0.617 & 0.573 & 0.620 & 0.610 & 0.610 & 0.563 \\
%\cline{2-14}
                              & GA & 0.633 & 0.580 & 0.703 & 0.637 & 0.613 & 0.593 & 0.580 & 0.547 & 0.653 & 0.613 & 0.587 & 0.563 \\
%\cline{2-14}
                              & AGREvader & 0.537 & 0.520 & 0.543 & 0.557 & 0.667 & 0.673 & 0.686 & 0.603 & 0.656 & 0.720 & 0.557 & 0.560 \\
%\cline{2-14}
                              & \cellcolor{greyL}FedPoisonMIA   & \cellcolor{greyL}0.880 & \cellcolor{greyL}0.830 & \cellcolor{greyL}0.897 & \cellcolor{greyL}0.890 & \cellcolor{greyL}0.873 & \cellcolor{greyL}0.860 & \cellcolor{greyL}0.737 & \cellcolor{greyL}0.610 & \cellcolor{greyL}0.713 & \cellcolor{greyL}0.830 & \cellcolor{greyL}0.613 & \cellcolor{greyL}0.563 \\
    \hline
\multirow{4}{*}{FER2013} & Passive & 0.626 & 0.616 & 0.610 & 0.623 & 0.650 & 0.610 & 0.590 & 0.550 & 0.606 & 0.596 & 0.581 & 0.570 \\
%\cline{2-14}
                              & GA &  0.710 & 0.606 & 0.756 & 0.706 & 0.716 & 0.660 & 0.673 & 0.573 & 0.640 & 0.643 & 0.736 & 0.687 \\
%\cline{2-14}
                              & AGREvader &  0.690 & 0.643 & 0.713 & 0.690 & 0.860 & 0.833 & 0.736 & 0.730 & 0.747 & 0.724 & 0.618 & 0.590 \\
%\cline{2-14}
                              & \cellcolor{greyL}FedPoisonMIA   & \cellcolor{greyL}0.900 & \cellcolor{greyL}0.870 & \cellcolor{greyL}0.926 & \cellcolor{greyL}0.870 & \cellcolor{greyL}0.920 & \cellcolor{greyL}0.903 & \cellcolor{greyL}0.766 & \cellcolor{greyL}0.763 & \cellcolor{greyL}0.943 & \cellcolor{greyL}0.910 & \cellcolor{greyL}0.726 & \cellcolor{greyL}0.680 \\
    \hline
    \end{tabular}%
    }
    \vspace{0.08in}
    \\
      % \hspace{3.19in}
     \subfloat[$C=1.0$]
   {
   
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.670 & 0.653 & 0.673 & 0.656 & 0.670 & 0.650 & 0.593 & 0.600 & 0.650 & 0.633 & 0.600 & 0.660 \\
%\cline{2-14}
                              & GA & 0.806 & 0.786 & 0.806 & 0.783 & 0.803 & 0.776 & 0.746 & 0.683 & 0.773 & 0.770 & 0.613 & 0.683 \\
%\cline{2-14}
                              & AGREvader & 0.750 & 0.736 & 0.743 & 0.740 & 0.794 & 0.850 & 0.757 & 0.760 & 0.750 & 0.751 & 0.739 & 0.746  \\
%\cline{2-14}
                              & \cellcolor{greyL}FedPoisonMIA   & \cellcolor{greyL}0.877 & \cellcolor{greyL}0.900 &  \cellcolor{greyL}0.881 &  \cellcolor{greyL}0.897 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.904 &  \cellcolor{greyL}0.903 &  \cellcolor{greyL}0.930 &  \cellcolor{greyL}0.817 &  \cellcolor{greyL}0.877 &  \cellcolor{greyL}0.733 &  \cellcolor{greyL}0.743  \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.620 & 0.577 & 0.593 & 0.570 & 0.613 & 0.593 & 0.587 & 0.587 & 0.597 & 0.587 & 0.620 & 0.587 \\
%\cline{2-14}
                              & GA & 0.637 & 0.597 & 0.653 & 0.590 & 0.657 & 0.570 & 0.660 & 0.590 & 0.670 & 0.587 & 0.587 & 0.550 \\
%\cline{2-14}
                              & AGREvader & 0.607 & 0.573 & 0.623 & 0.563 & 0.650 & 0.667 & 0.657 & 0.660 & 0.651 & 0.667 & 0.643 & 0.586  \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA  &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.720 &  \cellcolor{greyL}0.920 &  \cellcolor{greyL}0.723 &  \cellcolor{greyL}0.880 &  \cellcolor{greyL}0.683 &  \cellcolor{greyL}0.723 &  \cellcolor{greyL}0.647 &  \cellcolor{greyL}0.840 &  \cellcolor{greyL}0.747 &  \cellcolor{greyL}0.646 &  \cellcolor{greyL}0.583  \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.543 & 0.557 & 0.560 & 0.553 & 0.610 & 0.613 & 0.593 & 0.560 & 0.613 & 0.600 & 0.610 & 0.573 \\
%\cline{2-14}
                              & GA & 0.627 & 0.610 & 0.680 & 0.653 & 0.653 & 0.620 & 0.613 & 0.590 & 0.643 & 0.610 & 0.563 & 0.553 \\
%\cline{2-14}
                              & AGREvader & 0.560 & 0.550 & 0.553 & 0.543 & 0.663 & 0.680 & 0.663 & 0.687 & 0.663 & 0.683 & 0.597 & 0.550  \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA   &  \cellcolor{greyL}0.903 &  \cellcolor{greyL}0.853 &  \cellcolor{greyL}0.883 &  \cellcolor{greyL}0.853 &  \cellcolor{greyL}0.897 &  \cellcolor{greyL}0.830 &  \cellcolor{greyL}0.763 &  \cellcolor{greyL}0.690 &  \cellcolor{greyL}0.690 &  \cellcolor{greyL}0.820 &  \cellcolor{greyL}0.620 &  \cellcolor{greyL}0.560  \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.626 & 0.603 & 0.623 & 0.593 & 0.620 & 0.613 & 0.573 & 0.556 & 0.606 & 0.586 & 0.570 & 0.566 \\
%\cline{2-14}
                              & GA & 0.750 & 0.640 & 0.726 & 0.690 & 0.730 & 0.700 & 0.653 & 0.603 & 0.656 & 0.656 & 0.683 & 0.660 \\
%\cline{2-14}
                              & AGREvader & 0.716 & 0.653 & 0.716 & 0.683 & 0.823 & 0.843 & 0.721 & 0.726 & 0.714 & 0.730 & 0.724 & 0.633  \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA   &  \cellcolor{greyL}0.890 &  \cellcolor{greyL}0.866 &  \cellcolor{greyL}0.916 &  \cellcolor{greyL}0.870 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.923 &  \cellcolor{greyL}0.856 &  \cellcolor{greyL}0.740 &  \cellcolor{greyL}0.920 &  \cellcolor{greyL}0.940 &  \cellcolor{greyL}0.741 &  \cellcolor{greyL}0.696  \\

    \hline
    \end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.593 & 0.579 & 0.590 & 0.577 & 0.578 & 0.565 & 0.553 & 0.542 & 0.578 & 0.565 & 0.559 & 0.568 \\
%\cline{2-14}
                              & GA & 0.750 & 0.711 & 0.748 & 0.679 & 0.750 & 0.736 & 0.767 & 0.755 & 0.741 & 0.725 & 0.680 & 0.707 \\
%\cline{2-14}
                              & AGREvader & 0.685 & 0.684 & 0.685 & 0.683 & 0.719 & 0.799 & 0.677 & 0.668 & 0.674 & 0.683 & 0.659 & 0.690 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.821 &  \cellcolor{greyL}0.825 &  \cellcolor{greyL}0.821 &  \cellcolor{greyL}0.844 &  \cellcolor{greyL}0.830 &  \cellcolor{greyL}0.830 &  \cellcolor{greyL}0.853 &  \cellcolor{greyL}0.891 &  \cellcolor{greyL}0.807 &  \cellcolor{greyL}0.816 &  \cellcolor{greyL}0.719 &  \cellcolor{greyL}0.774 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.548 & 0.547 & 0.539 & 0.544 & 0.545 & 0.539 & 0.583 & 0.598 & 0.564 & 0.562 & 0.579 & 0.559 \\
%\cline{2-14}
                              & GA & 0.633 & 0.609 & 0.649 & 0.585 & 0.659 & 0.583 & 0.660 & 0.590 & 0.659 & 0.624 & 0.590 & 0.585 \\
%\cline{2-14}
                              & AGREvader & 0.590 & 0.608 & 0.584 & 0.605 & 0.629 & 0.578 & 0.665 & 0.567 & 0.642 & 0.603 & 0.575 & 0.596 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.913 &  \cellcolor{greyL}0.722 &  \cellcolor{greyL}0.927 &  \cellcolor{greyL}0.790 &  \cellcolor{greyL}0.919 &  \cellcolor{greyL}0.779 &  \cellcolor{greyL}0.704 &  \cellcolor{greyL}0.612 &  \cellcolor{greyL}0.783 &  \cellcolor{greyL}0.837 &  \cellcolor{greyL}0.645 &  \cellcolor{greyL}0.589 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.563 & 0.564 & 0.565 & 0.555 & 0.570 & 0.556 & 0.543 & 0.541 & 0.552 & 0.543 & 0.577 & 0.553 \\
%\cline{2-14}
                              & GA & 0.770 & 0.732 & 0.768 & 0.743 & 0.767 & 0.748 & 0.794 & 0.727 & 0.781 & 0.742 & 0.653 & 0.633 \\
%\cline{2-14}
                              & AGREvader & 0.651 & 0.649 & 0.619 & 0.674 & 0.787 & 0.704 & 0.724 & 0.696 & 0.789 & 0.780 & 0.618 & 0.628 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.914 &  \cellcolor{greyL}0.792 &  \cellcolor{greyL}0.931 &  \cellcolor{greyL}0.840 &  \cellcolor{greyL}0.890 &  \cellcolor{greyL}0.795 &  \cellcolor{greyL}0.801 &  \cellcolor{greyL}0.746 &  \cellcolor{greyL}0.769 &  \cellcolor{greyL}0.847 &  \cellcolor{greyL}0.753 &  \cellcolor{greyL}0.692 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.589 & 0.568 & 0.581 & 0.579 & 0.566 & 0.541 & 0.555 & 0.521 & 0.566 & 0.541 & 0.580 & 0.631 \\
%\cline{2-14}
                              & GA & 0.751 & 0.727 & 0.724 & 0.728 & 0.746 & 0.713 & 0.738 & 0.740 & 0.764 & 0.743 & 0.655 & 0.665 \\
%\cline{2-14}
                              & AGREvader & 0.845 & 0.765 & 0.701 & 0.788 & 0.877 & 0.868 & 0.753 & 0.667 & 0.868 & 0.850 & 0.681 & 0.670 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.918 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.917 &  \cellcolor{greyL}0.874 &  \cellcolor{greyL}0.922 &  \cellcolor{greyL}0.923 &  \cellcolor{greyL}0.806 &  \cellcolor{greyL}0.790 &  \cellcolor{greyL}0.928 &  \cellcolor{greyL}0.925 &  \cellcolor{greyL}0.707 &  \cellcolor{greyL}0.728 \\

    \hline
    \end{tabular}%
    }
    \vspace{0.08in}
    \\
      % \hspace{2.19in}
     \subfloat[$C=1.0$ ]
   {
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.587 & 0.574 & 0.589 & 0.578 & 0.583 & 0.566 & 0.535 & 0.533 & 0.583 & 0.566 & 0.570 & 0.559 \\
%\cline{2-14}
                              & GA & 0.754 & 0.743 & 0.745 & 0.732 & 0.749 & 0.728 & 0.755 & 0.775 & 0.749 & 0.733 & 0.709 & 0.719 \\
%\cline{2-14}
                              & AGREvader & 0.664 & 0.682 & 0.659 & 0.693 & 0.751 & 0.810 & 0.722 & 0.683 & 0.674 & 0.686 & 0.668 & 0.680 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA   &  \cellcolor{greyL}0.825 &  \cellcolor{greyL}0.844 &  \cellcolor{greyL}0.825 &  \cellcolor{greyL}0.853 &  \cellcolor{greyL}0.825 &  \cellcolor{greyL}0.834 &  \cellcolor{greyL}0.868 &  \cellcolor{greyL}0.919 &  \cellcolor{greyL}0.816 &  \cellcolor{greyL}0.821 &  \cellcolor{greyL}0.751 &  \cellcolor{greyL}0.812 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.558 & 0.538 & 0.560 & 0.568 & 0.547 & 0.600 & 0.573 & 0.590 & 0.543 & 0.576 & 0.547 & 0.549 \\
%\cline{2-14}
                              & GA & 0.662 & 0.585 & 0.662 & 0.586 & 0.654 & 0.595 & 0.683 & 0.597 & 0.646 & 0.574 & 0.638 & 0.589 \\
%\cline{2-14}
                              & AGREvader & 0.592 & 0.614 & 0.583 & 0.611 & 0.638 & 0.610 & 0.698 & 0.669 & 0.656 & 0.609 & 0.591 & 0.591 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA  &  \cellcolor{greyL}0.918 &  \cellcolor{greyL}0.732 &  \cellcolor{greyL}0.831 &  \cellcolor{greyL}0.727 &  \cellcolor{greyL}0.851 &  \cellcolor{greyL}0.747 &  \cellcolor{greyL}0.801 &  \cellcolor{greyL}0.703 &  \cellcolor{greyL}0.856 &  \cellcolor{greyL}0.774 &  \cellcolor{greyL}0.846 &  \cellcolor{greyL}0.624 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.563 & 0.566 & 0.559 & 0.557 & 0.567 & 0.547 & 0.533 & 0.525 & 0.543 & 0.534 & 0.557 & 0.552 \\
%\cline{2-14}
                              & GA & 0.771 & 0.712 & 0.751 & 0.756 & 0.771 & 0.770 & 0.775 & 0.790 & 0.765 & 0.743 & 0.715 & 0.758 \\
%\cline{2-14}
                              & AGREvader & 0.668 & 0.664 & 0.637 & 0.668 & 0.717 & 0.691 & 0.799 & 0.770 & 0.781 & 0.705 & 0.685 & 0.667 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA   &  \cellcolor{greyL}0.918 &  \cellcolor{greyL}0.749 &  \cellcolor{greyL}0.847 &  \cellcolor{greyL}0.795 &  \cellcolor{greyL}0.809 &  \cellcolor{greyL}0.819 &  \cellcolor{greyL}0.761 &  \cellcolor{greyL}0.762 &  \cellcolor{greyL}0.758 &  \cellcolor{greyL}0.744 &  \cellcolor{greyL}0.757 &  \cellcolor{greyL}0.682 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.564 & 0.543 & 0.552 & 0.548 & 0.548 & 0.533 & 0.535 & 0.508 & 0.548 & 0.533 & 0.556 & 0.536 \\
%\cline{2-14}
                              & GA & 0.757 & 0.712 & 0.722 & 0.703 & 0.794 & 0.717 & 0.758 & 0.788 & 0.790 & 0.786 & 0.735 & 0.717 \\
%\cline{2-14}
                              & AGREvader & 0.873 & 0.828 & 0.740 & 0.800 & 0.923 & 0.839 & 0.662 & 0.667 & 0.904 & 0.791 & 0.648 & 0.654 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA   &  \cellcolor{greyL}0.917 &  \cellcolor{greyL}0.919 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.880 &  \cellcolor{greyL}0.900 &  \cellcolor{greyL}0.938 &  \cellcolor{greyL}0.952 &  \cellcolor{greyL}0.855 &  \cellcolor{greyL}0.934 &  \cellcolor{greyL}0.926 &  \cellcolor{greyL}0.751 &  \cellcolor{greyL}0.891 \\

    \hline
    \end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.596 & 0.595 & 0.600 & 0.594 & 0.590 & 0.579 & 0.583 & 0.615 & 0.590 & 0.579 & 0.608 & 0.648 \\
%\cline{2-14}
                              & GA & 0.723 & 0.702 & 0.719 & 0.688 & 0.719 & 0.691 & 0.711 & 0.727 & 0.724 & 0.709 & 0.627 & 0.618 \\
%\cline{2-14}
                              & AGREvader & 0.680 & 0.660 & 0.664 & 0.684 & 0.738 & 0.740 & 0.653 & 0.673 & 0.675 & 0.661 & 0.675 & 0.671 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.764 &  \cellcolor{greyL}0.791 &  \cellcolor{greyL}0.795 &  \cellcolor{greyL}0.807 &  \cellcolor{greyL}0.786 &  \cellcolor{greyL}0.791 &  \cellcolor{greyL}0.719 &  \cellcolor{greyL}0.774 &  \cellcolor{greyL}0.723 &  \cellcolor{greyL}0.763 &  \cellcolor{greyL}0.656 &  \cellcolor{greyL}0.673 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.566 & 0.561 & 0.557 & 0.603 & 0.583 & 0.571 & 0.565 & 0.590 & 0.566 & 0.567 & 0.578 & 0.608 \\
%\cline{2-14}
                              & GA & 0.584 & 0.574 & 0.568 & 0.591 & 0.602 & 0.560 & 0.601 & 0.584 & 0.588 & 0.562 & 0.574 & 0.577 \\
%\cline{2-14}
                              & AGREvader & 0.579 & 0.582 & 0.577 & 0.541 & 0.596 & 0.613 & 0.581 & 0.575 & 0.585 & 0.597 & 0.579 & 0.587 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.818 &  \cellcolor{greyL}0.624 &  \cellcolor{greyL}0.820 &  \cellcolor{greyL}0.684 &  \cellcolor{greyL}0.817 &  \cellcolor{greyL}0.638 &  \cellcolor{greyL}0.611 &  \cellcolor{greyL}0.616 &  \cellcolor{greyL}0.705 &  \cellcolor{greyL}0.699 &  \cellcolor{greyL}0.577 &  \cellcolor{greyL}0.573 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.533 & 0.546 & 0.535 & 0.550 & 0.571 & 0.574 & 0.574 & 0.560 & 0.583 & 0.574 & 0.585 & 0.627 \\
%\cline{2-14}
                              & GA & 0.585 & 0.582 & 0.652 & 0.610 & 0.582 & 0.577 & 0.570 & 0.554 & 0.609 & 0.585 & 0.641 & 0.661 \\
%\cline{2-14}
                              & AGREvader & 0.538 & 0.524 & 0.533 & 0.583 & 0.612 & 0.616 & 0.626 & 0.591 & 0.600 & 0.642 & 0.559 & 0.632 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.828 &  \cellcolor{greyL}0.766 &  \cellcolor{greyL}0.848 &  \cellcolor{greyL}0.842 &  \cellcolor{greyL}0.818 &  \cellcolor{greyL}0.814 &  \cellcolor{greyL}0.662 &  \cellcolor{greyL}0.586 &  \cellcolor{greyL}0.637 &  \cellcolor{greyL}0.749 &  \cellcolor{greyL}0.573 &  \cellcolor{greyL}0.564 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.581 & 0.576 & 0.569 & 0.611 & 0.570 & 0.561 & 0.573 & 0.540 & 0.570 & 0.561 & 0.563 & 0.577 \\
%\cline{2-14}
                              & GA & 0.663 & 0.607 & 0.708 & 0.605 & 0.672 & 0.621 & 0.638 & 0.571 & 0.706 & 0.611 & 0.668 & 0.658 \\
%\cline{2-14}
                              & AGREvader & 0.634 & 0.582 & 0.654 & 0.600 & 0.800 & 0.794 & 0.668 & 0.665 & 0.665 & 0.645 & 0.613 & 0.597 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.857 &  \cellcolor{greyL}0.807 &  \cellcolor{greyL}0.890 &  \cellcolor{greyL}0.803 &  \cellcolor{greyL}0.889 &  \cellcolor{greyL}0.854 &  \cellcolor{greyL}0.698 &  \cellcolor{greyL}0.663 &  \cellcolor{greyL}0.935 &  \cellcolor{greyL}0.897 &  \cellcolor{greyL}0.650 &  \cellcolor{greyL}0.627 \\

    \hline
    \end{tabular}%
    }
     \vspace{0.08in}
    \\
      % \hspace{2.19in}
     \subfloat[$C=1.0$ ]
   {
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.606 & 0.609 & 0.609 & 0.611 & 0.593 & 0.590 & 0.592 & 0.570 & 0.593 & 0.590 & 0.585 & 0.617 \\
%\cline{2-14}
                              & GA & 0.730 & 0.729 & 0.730 & 0.730 & 0.726 & 0.722 & 0.731 & 0.695 & 0.703 & 0.734 & 0.580 & 0.628 \\
%\cline{2-14}
                              & AGREvader & 0.676 & 0.670 & 0.670 & 0.673 & 0.709 & 0.772 & 0.674 & 0.679 & 0.671 & 0.668 & 0.651 & 0.674 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.803 &  \cellcolor{greyL}0.834 &  \cellcolor{greyL}0.807 &  \cellcolor{greyL}0.830 &  \cellcolor{greyL}0.816 &  \cellcolor{greyL}0.803 &  \cellcolor{greyL}0.831 &  \cellcolor{greyL}0.878 &  \cellcolor{greyL}0.733 &  \cellcolor{greyL}0.803 &  \cellcolor{greyL}0.675 &  \cellcolor{greyL}0.665 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.583 & 0.564 & 0.556 & 0.571 & 0.569 & 0.562 & 0.583 & 0.603 & 0.563 & 0.551 & 0.569 & 0.584 \\
%\cline{2-14}
                              & GA & 0.589 & 0.565 & 0.599 & 0.562 & 0.604 & 0.547 & 0.624 & 0.569 & 0.615 & 0.559 & 0.571 & 0.566 \\
%\cline{2-14}
                              & AGREvader & 0.565 & 0.553 & 0.575 & 0.543 & 0.590 & 0.606 & 0.594 & 0.603 & 0.590 & 0.604 & 0.599 & 0.557 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.858 &  \cellcolor{greyL}0.650 &  \cellcolor{greyL}0.884 &  \cellcolor{greyL}0.656 &  \cellcolor{greyL}0.875 &  \cellcolor{greyL}0.624 &  \cellcolor{greyL}0.660 &  \cellcolor{greyL}0.607 &  \cellcolor{greyL}0.760 &  \cellcolor{greyL}0.728 &  \cellcolor{greyL}0.590 &  \cellcolor{greyL}0.619 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.536 & 0.559 & 0.541 & 0.545 & 0.569 & 0.571 & 0.558 & 0.549 & 0.572 & 0.564 & 0.571 & 0.608 \\
%\cline{2-14}
                              & GA & 0.591 & 0.582 & 0.627 & 0.616 & 0.612 & 0.603 & 0.588 & 0.583 & 0.614 & 0.587 & 0.600 & 0.593 \\
%\cline{2-14}
                              & AGREvader & 0.574 & 0.551 & 0.541 & 0.547 & 0.599 & 0.611 & 0.598 & 0.623 & 0.598 & 0.613 & 0.571 & 0.600 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.850 &  \cellcolor{greyL}0.791 &  \cellcolor{greyL}0.840 &  \cellcolor{greyL}0.827 &  \cellcolor{greyL}0.848 &  \cellcolor{greyL}0.762 &  \cellcolor{greyL}0.680 &  \cellcolor{greyL}0.636 &  \cellcolor{greyL}0.653 &  \cellcolor{greyL}0.740 &  \cellcolor{greyL}0.576 &  \cellcolor{greyL}0.587 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.590 & 0.577 & 0.579 & 0.559 & 0.573 & 0.552 & 0.552 & 0.536 & 0.573 & 0.552 & 0.598 & 0.585 \\
%\cline{2-14}
                              & GA & 0.705 & 0.647 & 0.687 & 0.676 & 0.686 & 0.662 & 0.682 & 0.645 & 0.683 & 0.654 & 0.579 & 0.628 \\
%\cline{2-14}
                              & AGREvader & 0.631 & 0.595 & 0.641 & 0.611 & 0.741 & 0.805 & 0.643 & 0.653 & 0.637 & 0.663 & 0.645 & 0.601 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.834 &  \cellcolor{greyL}0.812 &  \cellcolor{greyL}0.879 &  \cellcolor{greyL}0.828 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.822 &  \cellcolor{greyL}0.809 &  \cellcolor{greyL}0.712 &  \cellcolor{greyL}0.923 &  \cellcolor{greyL}0.909 &  \cellcolor{greyL}0.659 &  \cellcolor{greyL}0.628 \\

    \hline
    \end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.960 & 0.927 & 0.960 & 0.920 & 0.960 & 0.933 & 0.867 & 0.853 & 0.960 & 0.933 & 0.940 & 0.860 \\
%\cline{2-14}
                              & GA & 0.980 & 0.953 & 0.987 & 0.947 & 0.980 & 0.893 & 0.920 & 0.800 & 0.953 & 0.913 & 0.893 & 0.933 \\
%\cline{2-14}
                              & AGREvader & 0.987 & 0.953 & 0.987 & 1.000 & 1.000 & 1.000 & 1.000 & 0.993 & 0.993 & 1.000 & 1.000 & 1.000 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}0.980 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.993 & 0.927 & 0.960 & 0.873 & 0.960 & 0.960 & 0.420 & 0.447 & 0.527 & 0.540 & 1.000 & 0.853 \\
%\cline{2-14}
                              & GA & 0.933 & 0.780 & 0.927 & 0.780 & 0.940 & 0.773 & 0.907 & 0.633 & 0.940 & 0.787 & 1.000 & 0.847 \\
%\cline{2-14}
                              & AGREvader & 1.000 & 0.993 & 0.993 & 0.980 & 0.973 & 0.840 & 0.820 & 0.767 & 0.920 & 0.800 & 0.973 & 0.893 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.913 &  \cellcolor{greyL}0.900 &  \cellcolor{greyL}0.927 &  \cellcolor{greyL}0.727 &  \cellcolor{greyL}0.907 &  \cellcolor{greyL}0.800 &  \cellcolor{greyL}0.873 &  \cellcolor{greyL}0.873 &  \cellcolor{greyL}0.987 &  \cellcolor{greyL}0.753 &  \cellcolor{greyL}0.947 &  \cellcolor{greyL}0.993 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.927 & 0.913 & 0.953 & 0.840 & 0.947 & 0.927 & 0.927 & 0.613 & 0.913 & 0.920 & 0.853 & 0.560 \\
%\cline{2-14}
                              & GA & 0.913 & 0.673 & 0.947 & 0.713 & 0.880 & 0.673 & 0.773 & 0.480 & 0.833 & 0.593 & 0.980 & 0.840 \\
%\cline{2-14}
                              & AGREvader & 0.993 & 0.987 & 1.000 & 0.980 & 0.813 & 0.807 & 0.893 & 0.747 & 0.847 & 0.687 & 0.980 & 0.833 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.927 &  \cellcolor{greyL}0.913 &  \cellcolor{greyL}0.900 &  \cellcolor{greyL}0.807 &  \cellcolor{greyL}0.913 &  \cellcolor{greyL}0.853 &  \cellcolor{greyL}0.967 &  \cellcolor{greyL}0.860 &  \cellcolor{greyL}0.953 &  \cellcolor{greyL}0.847 &  \cellcolor{greyL}0.973 &  \cellcolor{greyL}0.987 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.927 & 0.807 & 0.933 & 0.933 & 0.887 & 0.880 & 0.873 & 0.893 & 0.887 & 0.880 & 0.920 & 0.900 \\
%\cline{2-14}
                              & GA & 0.907 & 0.960 & 0.893 & 0.947 & 0.980 & 0.893 & 0.733 & 0.607 & 0.973 & 0.887 & 0.987 & 0.860 \\
%\cline{2-14}
                              & AGREvader & 0.833 & 0.760 & 0.920 & 0.767 & 0.953 & 0.833 & 0.813 & 0.987 & 0.833 & 0.793 & 0.970 & 0.960 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.967 &  \cellcolor{greyL}0.940 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.927 &  \cellcolor{greyL}0.947 &  \cellcolor{greyL}0.953 &  \cellcolor{greyL}0.833 &  \cellcolor{greyL}0.727 &  \cellcolor{greyL}0.947 &  \cellcolor{greyL}0.900 &  \cellcolor{greyL}0.980 &  \cellcolor{greyL}0.980 \\

    \hline
    \end{tabular}%
    }
    \vspace{0.08in}
    \\
      % \hspace{2.19in}
     \subfloat[$C=1.0$]
   {
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.967 & 0.953 & 0.967 & 0.893 & 0.933 & 0.913 & 0.913 & 0.813 & 0.933 & 0.913 & 0.947 & 0.913 \\
%\cline{2-14}
                              & GA & 0.960 & 0.887 & 0.953 & 0.893 & 0.953 & 0.893 & 0.700 & 0.620 & 0.953 & 0.807 & 0.927 & 0.763 \\
%\cline{2-14}
                              & AGREvader & 0.987 & 0.960 & 1.000 & 1.000 & 1.000 & 0.993 & 0.987 & 0.833 & 1.000 & 1.000 & 1.000 & 1.000 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}0.987 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.960 & 0.987 & 0.527 & 0.527 & 0.927 & 0.600 & 0.527 & 0.460 & 0.960 & 0.480 & 0.973 & 0.940 \\
%\cline{2-14}
                              & GA & 0.967 & 0.713 & 0.953 & 0.747 & 0.947 & 0.813 & 0.720 & 0.553 & 0.913 & 0.747 & 0.973 & 0.687 \\
%\cline{2-14}
                              & AGREvader & 1.000 & 1.000 & 1.000 & 1.000 & 0.973 & 0.853 & 0.753 & 0.593 & 0.967 & 0.820 & 0.993 & 0.820 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.893 &  \cellcolor{greyL}0.893 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.840 &  \cellcolor{greyL}0.847 &  \cellcolor{greyL}0.753 &  \cellcolor{greyL}0.693 &  \cellcolor{greyL}0.987 &  \cellcolor{greyL}0.820 &  \cellcolor{greyL}0.693 &  \cellcolor{greyL}1.000 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.953 & 0.887 & 0.940 & 0.880 & 0.933 & 0.933 & 0.753 & 0.900 & 0.887 & 0.933 & 0.840 & 0.913 \\
%\cline{2-14}
                              & GA & 0.853 & 0.660 & 0.907 & 0.680 & 0.853 & 0.627 & 0.667 & 0.427 & 0.740 & 0.560 & 0.953 & 0.753 \\
%\cline{2-14}
                              & AGREvader & 1.000 & 0.987 & 1.000 & 0.993 & 0.860 & 0.773 & 0.873 & 0.627 & 0.880 & 0.780 & 0.973 & 0.813 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.827 &  \cellcolor{greyL}0.913 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.800 &  \cellcolor{greyL}0.873 &  \cellcolor{greyL}0.787 &  \cellcolor{greyL}0.953 &  \cellcolor{greyL}0.767 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.833 &  \cellcolor{greyL}0.953 &  \cellcolor{greyL}0.860 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.940 & 0.920 & 0.953 & 0.920 & 0.907 & 0.867 & 0.753 & 0.887 & 0.907 & 0.867 & 0.987 & 0.833 \\
%\cline{2-14}
                              & GA & 0.913 & 0.740 & 0.847 & 0.740 & 0.900 & 0.693 & 0.500 & 0.447 & 0.880 & 0.760 & 0.980 & 0.827 \\
%\cline{2-14}
                              & AGREvader & 0.867 & 0.740 & 0.893 & 0.773 & 0.800 & 0.693 & 0.993 & 0.987 & 0.693 & 0.707 & 1.000 & 1.000 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.907 &  \cellcolor{greyL}0.947 &  \cellcolor{greyL}0.880 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.900 &  \cellcolor{greyL}0.660 &  \cellcolor{greyL}0.667 &  \cellcolor{greyL}0.940 &  \cellcolor{greyL}0.840 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}0.927 \\

    \hline
    \end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.953 & 0.853 & 0.960 & 0.887 & 0.980 & 0.880 & 0.773 & 0.607 & 0.980 & 0.880 & 0.827 & 0.613 \\
%\cline{2-14}
                              & GA & 0.940 & 0.893 & 0.953 & 0.880 & 0.953 & 0.880 & 0.920 & 0.800 & 0.927 & 0.827 & 0.640 & 0.733 \\
%\cline{2-14}
                              & AGREvader & 0.920 & 0.933 & 0.960 & 0.940 & 0.940 & 0.967 & 0.921 & 0.987 & 0.873 & 0.987 & 0.873 & 0.940 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}0.987 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}0.973 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.827 & 0.740 & 0.880 & 0.467 & 0.940 & 0.960 & 0.933 & 0.633 & 0.973 & 0.900 & 0.987 & 0.527 \\
%\cline{2-14}
                              & GA & 0.900 & 0.467 & 0.867 & 0.500 & 0.907 & 0.747 & 0.773 & 0.393 & 0.893 & 0.727 & 0.647 & 0.573 \\
%\cline{2-14}
                              & AGREvader & 0.760 & 0.473 & 0.953 & 0.793 & 0.993 & 0.940 & 1.000 & 0.900 & 1.000 & 1.000 & 0.973 & 0.653 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.940 &  \cellcolor{greyL}0.940 &  \cellcolor{greyL}0.807 &  \cellcolor{greyL}0.980 &  \cellcolor{greyL}0.833 &  \cellcolor{greyL}0.973 &  \cellcolor{greyL}0.780 &  \cellcolor{greyL}0.987 &  \cellcolor{greyL}0.773 &  \cellcolor{greyL}0.980 &  \cellcolor{greyL}0.680 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.693 & 0.553 & 0.767 & 0.480 & 0.960 & 0.880 & 0.907 & 0.680 & 0.840 & 0.853 & 0.760 & 0.313 \\
%\cline{2-14}
                              & GA & 0.920 & 0.567 & 0.873 & 0.760 & 0.807 & 0.700 & 0.653 & 0.480 & 0.860 & 0.780 & 0.393 & 0.260 \\
%\cline{2-14}
                              & AGREvader & 0.520 & 0.440 & 0.700 & 0.400 & 0.913 & 0.920 & 0.927 & 0.673 & 0.940 & 0.993 & 0.533 & 0.287 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.967 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.933 &  \cellcolor{greyL}0.967 &  \cellcolor{greyL}0.747 &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.560 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.913 & 0.880 & 0.907 & 0.680 & 0.867 & 0.887 & 0.707 & 0.673 & 0.867 & 0.887 & 0.857 & 0.837 \\
%\cline{2-14}
                              & GA & 0.853 & 0.607 & 0.873 & 0.847 & 0.847 & 0.720 & 0.800 & 0.587 & 0.833 & 0.787 & 0.940 & 0.720 \\
%\cline{2-14}
                              & AGREvader & 0.900 & 0.760 & 0.907 & 0.700 & 0.960 & 0.900 & 0.980 & 0.993 & 1.000 & 1.000 & 0.940 & 0.933 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.973 &  \cellcolor{greyL}0.973 &  \cellcolor{greyL}0.980 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.973 &  \cellcolor{greyL}0.940 &  \cellcolor{greyL}0.747 &  \cellcolor{greyL}0.953 &  \cellcolor{greyL}0.927 &  \cellcolor{greyL}0.980 &  \cellcolor{greyL}0.887 \\

    \hline
    \end{tabular}%
    }
     \vspace{0.08in}
    \\
      % \hspace{2.19in}
     \subfloat[$C=1.0$]
   {
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.973 & 0.860 & 0.967 & 0.860 & 0.953 & 0.873 & 0.600 & 0.813 & 0.953 & 0.873 & 0.687 & 0.880 \\
%\cline{2-14}
                              & GA & 0.973 & 0.913 & 0.973 & 0.900 & 0.973 & 0.900 & 0.780 & 0.653 & 0.947 & 0.847 & 0.820 & 0.900 \\
%\cline{2-14}
                              & AGREvader & 0.960 & 0.933 & 0.960 & 0.933 & 1.000 & 0.993 & 1.000 & 0.987 & 0.980 & 1.000 & 0.957 & 0.953 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}0.900 &  \cellcolor{greyL}0.980 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.840 & 0.673 & 0.933 & 0.560 & 0.940 & 0.847 & 0.607 & 0.507 & 0.860 & 0.940 & 0.993 & 0.600 \\
%\cline{2-14}
                              & GA & 0.907 & 0.840 & 0.927 & 0.820 & 0.907 & 0.813 & 0.807 & 0.747 & 0.907 & 0.820 & 0.700 & 0.427 \\
%\cline{2-14}
                              & AGREvader & 0.927 & 0.767 & 0.947 & 0.800 & 0.987 & 0.953 & 0.993 & 0.940 & 1.000 & 0.967 & 0.867 & 0.840 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.927 &  \cellcolor{greyL}0.953 &  \cellcolor{greyL}0.967 &  \cellcolor{greyL}0.940 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.920 &  \cellcolor{greyL}0.920 &  \cellcolor{greyL}0.833 &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}0.787 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.433 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.640 & 0.533 & 0.793 & 0.647 & 0.913 & 0.913 & 0.900 & 0.667 & 0.900 & 0.880 & 0.880 & 0.413 \\
%\cline{2-14}
                              & GA & 0.820 & 0.780 & 0.887 & 0.813 & 0.840 & 0.700 & 0.760 & 0.633 & 0.773 & 0.740 & 0.380 & 0.340 \\
%\cline{2-14}
                              & AGREvader & 0.467 & 0.540 & 0.707 & 0.507 & 0.987 & 0.993 & 0.993 & 0.947 & 0.993 & 0.993 & 0.780 & 0.300 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.980 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.947 &  \cellcolor{greyL}0.893 &  \cellcolor{greyL}0.967 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}0.887 &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}0.987 &  \cellcolor{greyL}0.907 &  \cellcolor{greyL}0.407 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.833 & 0.773 & 0.900 & 0.880 & 0.833 & 0.927 & 0.773 & 0.840 & 0.833 & 0.927 & 0.803 & 0.781 \\
%\cline{2-14}
                              & GA & 0.860 & 0.660 & 0.833 & 0.653 & 0.847 & 0.653 & 0.573 & 0.460 & 0.747 & 0.667 & 0.660 & 0.787 \\
%\cline{2-14}
                              & AGREvader & 0.900 & 0.753 & 0.987 & 0.773 & 0.993 & 0.907 & 1.000 & 0.967 & 1.000 & 0.933 & 1.000 & 0.793 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.973 &  \cellcolor{greyL}0.953 &  \cellcolor{greyL}0.967 &  \cellcolor{greyL}0.933 &  \cellcolor{greyL}0.993 &  \cellcolor{greyL}0.987 &  \cellcolor{greyL}0.933 &  \cellcolor{greyL}0.807 &  \cellcolor{greyL}0.960 &  \cellcolor{greyL}0.933 &  \cellcolor{greyL}1.000 &  \cellcolor{greyL}0.967 \\

    \hline
    \end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.577 & 0.570 & 0.577 & 0.569 & 0.579 & 0.571 & 0.583 & 0.570 & 0.579 & 0.571 & 0.583 & 0.566 \\
%\cline{2-14}
                              & GA & 0.572 & 0.565 & 0.573 & 0.573 & 0.573 & 0.566 & 0.572 & 0.563 & 0.571 & 0.566 & 0.578 & 0.567 \\
%\cline{2-14}
                              & AGREvader & 0.576 & 0.567 & 0.575 & 0.574 & 0.572 & 0.568 & 0.574 & 0.558 & 0.578 & 0.570 & 0.580 & 0.568 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.577 &  \cellcolor{greyL}0.565 &  \cellcolor{greyL}0.573 &  \cellcolor{greyL}0.562 &  \cellcolor{greyL}0.575 &  \cellcolor{greyL}0.563 &  \cellcolor{greyL}0.566 &  \cellcolor{greyL}0.544 &  \cellcolor{greyL}0.571 &  \cellcolor{greyL}0.555 &  \cellcolor{greyL}0.576 &  \cellcolor{greyL}0.569 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.790 & 0.741 & 0.766 & 0.741 & 0.765 & 0.741 & 0.727 & 0.677 & 0.768 & 0.740 & 0.785 & 0.754 \\
%\cline{2-14}
                              & GA & 0.763 & 0.730 & 0.765 & 0.728 & 0.765 & 0.728 & 0.738 & 0.716 & 0.760 & 0.729 & 0.766 & 0.719 \\
%\cline{2-14}
                              & AGREvader & 0.760 & 0.742 & 0.763 & 0.742 & 0.768 & 0.725 & 0.741 & 0.705 & 0.755 & 0.731 & 0.773 & 0.729 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.757 &  \cellcolor{greyL}0.725 &  \cellcolor{greyL}0.750 &  \cellcolor{greyL}0.723 &  \cellcolor{greyL}0.750 &  \cellcolor{greyL}0.730 &  \cellcolor{greyL}0.722 &  \cellcolor{greyL}0.677 &  \cellcolor{greyL}0.755 &  \cellcolor{greyL}0.706 &  \cellcolor{greyL}0.748 &  \cellcolor{greyL}0.775 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.593 & 0.541 & 0.548 & 0.513 & 0.545 & 0.508 & 0.560 & 0.529 & 0.563 & 0.502 & 0.565 & 0.532 \\
%\cline{2-14}
                              & GA & 0.531 & 0.472 & 0.536 & 0.473 & 0.536 & 0.476 & 0.533 & 0.495 & 0.528 & 0.475 & 0.591 & 0.545 \\
%\cline{2-14}
                              & AGREvader & 0.578 & 0.524 & 0.551 & 0.497 & 0.540 & 0.489 & 0.549 & 0.499 & 0.539 & 0.498 & 0.581 & 0.535 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.554 &  \cellcolor{greyL}0.468 &  \cellcolor{greyL}0.503 &  \cellcolor{greyL}0.471 &  \cellcolor{greyL}0.516 &  \cellcolor{greyL}0.486 &  \cellcolor{greyL}0.565 &  \cellcolor{greyL}0.475 &  \cellcolor{greyL}0.548 &  \cellcolor{greyL}0.467 &  \cellcolor{greyL}0.581 &  \cellcolor{greyL}0.594 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.586 & 0.555 & 0.572 & 0.549 & 0.563 & 0.550 & 0.560 & 0.548 & 0.563 & 0.550 & 0.582 & 0.547 \\
%\cline{2-14}
                              & GA & 0.540 & 0.524 & 0.552 & 0.533 & 0.536 & 0.519 & 0.513 & 0.509 & 0.535 & 0.517 & 0.565 & 0.527 \\
%\cline{2-14}
                              & AGREvader & 0.531 & 0.510 & 0.556 & 0.519 & 0.542 & 0.525 & 0.513 & 0.529 & 0.545 & 0.519 & 0.561 & 0.552 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.546 &  \cellcolor{greyL}0.525 &  \cellcolor{greyL}0.543 &  \cellcolor{greyL}0.548 &  \cellcolor{greyL}0.546 &  \cellcolor{greyL}0.528 &  \cellcolor{greyL}0.489 &  \cellcolor{greyL}0.547 &  \cellcolor{greyL}0.530 &  \cellcolor{greyL}0.514 &  \cellcolor{greyL}0.570 &  \cellcolor{greyL}0.539 \\

    \hline
    \end{tabular}%
    }
    \vspace{0.08in}
    \\
      % \hspace{2.19in}
     \subfloat[$C=1.0$]
   {
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.575 & 0.571 & 0.575 & 0.569 & 0.577 & 0.570 & 0.583 & 0.572 & 0.577 & 0.570 & 0.580 & 0.575 \\
%\cline{2-14}
                              & GA & 0.572 & 0.567 & 0.571 & 0.567 & 0.572 & 0.565 & 0.573 & 0.558 & 0.572 & 0.565 & 0.573 & 0.563 \\
%\cline{2-14}
                              & AGREvader & 0.574 & 0.569 & 0.578 & 0.568 & 0.570 & 0.569 & 0.571 & 0.568 & 0.577 & 0.567 & 0.579 & 0.569 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.571 &  \cellcolor{greyL}0.562 &  \cellcolor{greyL}0.575 &  \cellcolor{greyL}0.560 &  \cellcolor{greyL}0.570 &  \cellcolor{greyL}0.561 &  \cellcolor{greyL}0.563 &  \cellcolor{greyL}0.541 &  \cellcolor{greyL}0.569 &  \cellcolor{greyL}0.554 &  \cellcolor{greyL}0.575 &  \cellcolor{greyL}0.563 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.766 & 0.736 & 0.772 & 0.732 & 0.772 & 0.732 & 0.756 & 0.685 & 0.771 & 0.721 & 0.774 & 0.750 \\
%\cline{2-14}
                              & GA & 0.755 & 0.730 & 0.758 & 0.735 & 0.767 & 0.733 & 0.739 & 0.714 & 0.756 & 0.726 & 0.756 & 0.719 \\
%\cline{2-14}
                              & AGREvader & 0.760 & 0.737 & 0.761 & 0.735 & 0.761 & 0.721 & 0.736 & 0.706 & 0.759 & 0.731 & 0.776 & 0.731 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.748 &  \cellcolor{greyL}0.730 &  \cellcolor{greyL}0.742 &  \cellcolor{greyL}0.707 &  \cellcolor{greyL}0.739 &  \cellcolor{greyL}0.722 &  \cellcolor{greyL}0.719 &  \cellcolor{greyL}0.673 &  \cellcolor{greyL}0.743 &  \cellcolor{greyL}0.717 &  \cellcolor{greyL}0.731 &  \cellcolor{greyL}0.783 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.576 & 0.532 & 0.546 & 0.486 & 0.555 & 0.483 & 0.552 & 0.511 & 0.549 & 0.502 & 0.619 & 0.516 \\
%\cline{2-14}
                              & GA & 0.522 & 0.475 & 0.522 & 0.464 & 0.533 & 0.468 & 0.528 & 0.455 & 0.529 & 0.459 & 0.564 & 0.512 \\
%\cline{2-14}
                              & AGREvader & 0.579 & 0.509 & 0.547 & 0.470 & 0.561 & 0.463 & 0.542 & 0.489 & 0.533 & 0.473 & 0.564 & 0.519 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.520 &  \cellcolor{greyL}0.483 &  \cellcolor{greyL}0.528 &  \cellcolor{greyL}0.469 &  \cellcolor{greyL}0.505 &  \cellcolor{greyL}0.463 &  \cellcolor{greyL}0.528 &  \cellcolor{greyL}0.453 &  \cellcolor{greyL}0.508 &  \cellcolor{greyL}0.440 &  \cellcolor{greyL}0.582 &  \cellcolor{greyL}0.499 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.568 & 0.557 & 0.567 & 0.552 & 0.566 & 0.561 & 0.556 & 0.546 & 0.566 & 0.561 & 0.583 & 0.556 \\
%\cline{2-14}
                              & GA & 0.537 & 0.525 & 0.551 & 0.528 & 0.536 & 0.530 & 0.507 & 0.504 & 0.513 & 0.519 & 0.544 & 0.519 \\
%\cline{2-14}
                              & AGREvader & 0.548 & 0.533 & 0.538 & 0.534 & 0.539 & 0.518 & 0.546 & 0.545 & 0.540 & 0.512 & 0.548 & 0.538 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.540 &  \cellcolor{greyL}0.515 &  \cellcolor{greyL}0.539 &  \cellcolor{greyL}0.545 &  \cellcolor{greyL}0.533 &  \cellcolor{greyL}0.519 &  \cellcolor{greyL}0.515 &  \cellcolor{greyL}0.507 &  \cellcolor{greyL}0.532 &  \cellcolor{greyL}0.519 &  \cellcolor{greyL}0.548 &  \cellcolor{greyL}0.537 \\

    \hline
    \end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.570 & 0.572 & 0.567 & 0.570 & 0.575 & 0.572 & 0.588 & 0.566 & 0.575 & 0.572 & 0.552 & 0.516 \\
%\cline{2-14}
                              & GA & 0.569 & 0.566 & 0.569 & 0.567 & 0.570 & 0.566 & 0.583 & 0.563 & 0.571 & 0.565 & 0.511 & 0.465 \\
%\cline{2-14}
                              & AGREvader & 0.565 & 0.575 & 0.561 & 0.571 & 0.584 & 0.578 & 0.581 & 0.571 & 0.579 & 0.587 & 0.579 & 0.476 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.593 &  \cellcolor{greyL}0.581 &  \cellcolor{greyL}0.557 &  \cellcolor{greyL}0.581 &  \cellcolor{greyL}0.586 &  \cellcolor{greyL}0.579 &  \cellcolor{greyL}0.583 &  \cellcolor{greyL}0.556 &  \cellcolor{greyL}0.592 &  \cellcolor{greyL}0.581 &  \cellcolor{greyL}0.583 &  \cellcolor{greyL}0.571 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.743 & 0.706 & 0.776 & 0.717 & 0.783 & 0.763 & 0.713 & 0.679 & 0.779 & 0.752 & 0.748 & 0.645 \\
%\cline{2-14}
                              & GA & 0.763 & 0.698 & 0.763 & 0.712 & 0.749 & 0.706 & 0.733 & 0.650 & 0.759 & 0.702 & 0.735 & 0.608 \\
%\cline{2-14}
                              & AGREvader & 0.723 & 0.707 & 0.764 & 0.710 & 0.784 & 0.764 & 0.790 & 0.773 & 0.793 & 0.779 & 0.796 & 0.763 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.774 &  \cellcolor{greyL}0.742 &  \cellcolor{greyL}0.768 &  \cellcolor{greyL}0.730 &  \cellcolor{greyL}0.761 &  \cellcolor{greyL}0.745 &  \cellcolor{greyL}0.721 &  \cellcolor{greyL}0.652 &  \cellcolor{greyL}0.770 &  \cellcolor{greyL}0.741 &  \cellcolor{greyL}0.800 &  \cellcolor{greyL}0.673 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.594 & 0.540 & 0.602 & 0.538 & 0.676 & 0.630 & 0.640 & 0.588 & 0.691 & 0.635 & 0.625 & 0.479 \\
%\cline{2-14}
                              & GA & 0.542 & 0.533 & 0.526 & 0.513 & 0.519 & 0.525 & 0.599 & 0.490 & 0.536 & 0.509 & 0.487 & 0.366 \\
%\cline{2-14}
                              & AGREvader & 0.576 & 0.527 & 0.601 & 0.491 & 0.679 & 0.623 & 0.558 & 0.511 & 0.670 & 0.640 & 0.637 & 0.453 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.617 &  \cellcolor{greyL}0.579 &  \cellcolor{greyL}0.601 &  \cellcolor{greyL}0.575 &  \cellcolor{greyL}0.611 &  \cellcolor{greyL}0.591 &  \cellcolor{greyL}0.599 &  \cellcolor{greyL}0.561 &  \cellcolor{greyL}0.661 &  \cellcolor{greyL}0.584 &  \cellcolor{greyL}0.606 &  \cellcolor{greyL}0.429 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.550 & 0.553 & 0.552 & 0.553 & 0.578 & 0.561 & 0.552 & 0.556 & 0.578 & 0.561 & 0.529 & 0.528 \\
%\cline{2-14}
                              & GA & 0.539 & 0.532 & 0.543 & 0.526 & 0.553 & 0.544 & 0.535 & 0.531 & 0.549 & 0.532 & 0.508 & 0.578 \\
%\cline{2-14}
                              & AGREvader & 0.551 & 0.542 & 0.535 & 0.535 & 0.567 & 0.510 & 0.556 & 0.542 & 0.566 & 0.538 & 0.535 & 0.513 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.559 &  \cellcolor{greyL}0.531 &  \cellcolor{greyL}0.555 &  \cellcolor{greyL}0.542 &  \cellcolor{greyL}0.557 &  \cellcolor{greyL}0.545 &  \cellcolor{greyL}0.563 &  \cellcolor{greyL}0.542 &  \cellcolor{greyL}0.534 &  \cellcolor{greyL}0.528 &  \cellcolor{greyL}0.558 &  \cellcolor{greyL}0.538 \\

    \hline
    \end{tabular}%
    }
    \vspace{0.08in}
    \\
      % \hspace{2.19in}
     \subfloat[$C=1.0$]
   {
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{|c|c|cc|cc|cc|cc|cc|cc|}
    \hline
    \multirow{2}{*}{Dataset} & \multirow{2}{*}{Attack} & \multicolumn{2}{c|}{DP} & \multicolumn{2}{c|}{Top-$k$} & \multicolumn{2}{c|}{FedAvg} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{3-14}          &       & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID & IID   & Non-IID \\
    \hline
    \multirow{4}{*}{Texas100} & Passive & 0.573 & 0.578 & 0.570 & 0.578 & 0.575 & 0.584 & 0.585 & 0.586 & 0.575 & 0.584 & 0.577 & 0.561 \\
%\cline{2-14}
                              & GA & 0.570 & 0.572 & 0.569 & 0.574 & 0.568 & 0.576 & 0.582 & 0.579 & 0.570 & 0.581 & 0.567 & 0.551 \\
%\cline{2-14}
                              & AGREvader & 0.559 & 0.568 & 0.558 & 0.570 & 0.573 & 0.576 & 0.592 & 0.575 & 0.599 & 0.588 & 0.591 & 0.581 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.586 &  \cellcolor{greyL}0.580 &  \cellcolor{greyL}0.584 &  \cellcolor{greyL}0.582 &  \cellcolor{greyL}0.590 &  \cellcolor{greyL}0.577 &  \cellcolor{greyL}0.567 &  \cellcolor{greyL}0.554 &  \cellcolor{greyL}0.592 &  \cellcolor{greyL}0.576 &  \cellcolor{greyL}0.592 &  \cellcolor{greyL}0.591 \\
    \hline
    \multirow{4}{*}{CIFAR-10} & Passive & 0.747 & 0.714 & 0.765 & 0.754 & 0.780 & 0.741 & 0.726 & 0.667 & 0.792 & 0.761 & 0.745 & 0.669 \\
%\cline{2-14}
                              & GA & 0.731 & 0.719 & 0.765 & 0.746 & 0.749 & 0.726 & 0.734 & 0.735 & 0.750 & 0.724 & 0.746 & 0.590 \\
%\cline{2-14}
                              & AGREvader & 0.723 & 0.704 & 0.759 & 0.719 & 0.788 & 0.711 & 0.780 & 0.760 & 0.780 & 0.756 & 0.721 & 0.674 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.765 &  \cellcolor{greyL}0.715 &  \cellcolor{greyL}0.772 &  \cellcolor{greyL}0.702 &  \cellcolor{greyL}0.768 &  \cellcolor{greyL}0.727 &  \cellcolor{greyL}0.723 &  \cellcolor{greyL}0.680 &  \cellcolor{greyL}0.772 &  \cellcolor{greyL}0.736 &  \cellcolor{greyL}0.752 &  \cellcolor{greyL}0.768 \\
    \hline
    \multirow{4}{*}{STL10} & Passive & 0.557 & 0.513 & 0.609 & 0.545 & 0.667 & 0.629 & 0.652 & 0.601 & 0.669 & 0.618 & 0.633 & 0.584 \\
%\cline{2-14}
                              & GA & 0.514 & 0.476 & 0.517 & 0.491 & 0.585 & 0.547 & 0.593 & 0.550 & 0.548 & 0.569 & 0.488 & 0.386 \\
%\cline{2-14}
                              & AGREvader & 0.569 & 0.544 & 0.598 & 0.538 & 0.681 & 0.633 & 0.670 & 0.620 & 0.664 & 0.631 & 0.553 & 0.542 \\
%\cline{2-14}
                              &  \cellcolor{greyL}FedPoisonMIA &  \cellcolor{greyL}0.631 &  \cellcolor{greyL}0.586 &  \cellcolor{greyL}0.597 &  \cellcolor{greyL}0.527 &  \cellcolor{greyL}0.605 &  \cellcolor{greyL}0.571 &  \cellcolor{greyL}0.620 &  \cellcolor{greyL}0.571 &  \cellcolor{greyL}0.643 &  \cellcolor{greyL}0.595 &  \cellcolor{greyL}0.539 &  \cellcolor{greyL}0.549 \\
    \hline
    \multirow{4}{*}{FER2013} & Passive & 0.557 & 0.554 & 0.571 & 0.537 & 0.568 & 0.550 & 0.562 & 0.538 & 0.568 & 0.550 & 0.532 & 0.526 \\
%\cline{2-14}
                              & GA & 0.550 & 0.529 & 0.536 & 0.536 & 0.543 & 0.538 & 0.542 & 0.517 & 0.547 & 0.536 & 0.549 & 0.519 \\
%\cline{2-14}
                              & AGREvader & 0.555 & 0.534 & 0.549 & 0.534 & 0.544 & 0.541 & 0.554 & 0.537 & 0.561 & 0.549 & 0.556 & 0.541 \\
%\cline{2-14}
                              & \cellcolor{greyL} FedPoisonMIA & \cellcolor{greyL} 0.538 & \cellcolor{greyL} 0.518 & \cellcolor{greyL} 0.527 & \cellcolor{greyL} 0.536 & \cellcolor{greyL} 0.552 & \cellcolor{greyL} 0.539 & \cellcolor{greyL} 0.501 & \cellcolor{greyL} 0.537 & \cellcolor{greyL} 0.546 & \cellcolor{greyL} 0.536 & \cellcolor{greyL} 0.552 & \cellcolor{greyL} 0.517 \\

    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
 \hline
    Dataset   & AGREvader & \cellcolor{greyL}FedPoisonMIA \\
 \hline
    Texas100  & 1104.832  & \cellcolor{greyL}1669.040 \\
    CIFAR-10  & 3673.408  & \cellcolor{greyL}4404.120 \\
    STL10     & 3508.848  & \cellcolor{greyL}4316.448 \\
    FER2013   & 3173.304  & \cellcolor{greyL}3810.128 \\
 \hline
\end{tabular}
\begin{tabular}
    {|c|c|c|c|c|c|c|}
     \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{Dataset}} & \multicolumn{2}{c|}{Median} & \multicolumn{2}{c|}{Trimmed-mean} & \multicolumn{2}{c|}{\alg} \\
\cline{2-7}          & \multicolumn{1}{c|}{10 clients} & \multicolumn{1}{c|}{50 clients} & \multicolumn{1}{c|}{10 clients} & \multicolumn{1}{c|}{50 clients} & \multicolumn{1}{c|}{10 clients} & \multicolumn{1}{c|}{50 clients} \\
        \hline
        Texas100  & 5.262 & 18.344 & 2.942 & 20.944 & 0.975 & 4.688 \\
        CIFAR-10  & 0.320 & 0.618  & 0.250 & 1.729  & 0.295 & 0.371 \\
        STL10     & 0.312 & 0.700  & 0.250 & 1.658  & 0.314 & 0.405 \\
        FER2013   & 0.311 & 0.759  & 0.242 & 1.646  & 0.282 & 0.372 \\
    \hline
    \end{tabular}
